Counterfactual Strategies for Markov Decision Processes

Counterfactuals are widely used in AI to explain how minimal changes to a model's input can lead to a different output. However, established methods for computing counterfactuals typically focus on one-step decision-making, and are not directly applicable to sequential decision-making tasks. This paper fills this gap by introducing counterfactual strategies for Markov Decision Processes (MDPs). During MDP execution, a strategy decides which of the enabled actions (with known probabilistic effects) to execute next. Given an initial strategy that reaches an undesired outcome with a probability above some limit, we identify minimal changes to the initial strategy to reduce that probability below the limit. We encode such counterfactual strategies as solutions to non-linear optimization problems, and further extend our encoding to synthesize diverse counterfactual strategies. We evaluate our approach on four real-world datasets and demonstrate its practical viability in sophisticated sequential decision-making tasks.

==> img/mdp_tikz.tex <==
\tikzstyle{line} =[line width=2\unitlength, black!60, >=latex]
\begin{tikzpicture}[
  rflow/.style = {thick,->},
  circstyle/.style = {shape=circle,draw=black, minimum size=5pt, inner sep=0pt,thick},
  eclipstyle/.style = {shape=ellipse,draw=black,thick},
  ]
    % s0
    \node[eclipstyle] (s0) at (0,0) {$s_0$};
    \node[circstyle] (s0consult) at (2.4,-0.8) {};
    \node[circstyle] (s0apply) at (-1.1,-0.8) {};
    
    % Application
    \node[eclipstyle] (Application) at (-3,-2) {Application};
    \node[circstyle] (applicationProvider) at (-3,-5) {};

    % Error
    \node[eclipstyle] (Error) at (1,-1.5) {Error};
    \node[circstyle] (errorConsult) at (0.52,-2.2) {};
    \node[circstyle] (errorQuit) at (3.0,-2.2) {};

    % Consultation
    \node[eclipstyle] (Consultation) at (0,-3) {Consultation};
    \node[circstyle] (consultationApply) at (0,-3.8) {};
    \node[circstyle] (consultationQuit) at (2.3,-3.8) {};

    % Application+
    \node[eclipstyle] (Application+) at (0,-4.8) {$\text{Application}^+$};
    \node[circstyle] (application+Provider) at (0,-5.8) {};

    % Rework
    \node[eclipstyle] (Rework) at (0,-6.6) {Rework};
    \node[circstyle] (reworkSubmit) at (0,-7.5) {};
    \node[circstyle] (reworkQuit) at (2,-7.5) {};

    % Resubmit
    \node[eclipstyle] (Resubmit) at (0,-8.4) {Resubmit};
    \node[circstyle] (resubmitProvider) at (0,-9.2) {};

    % End
    \node[eclipstyle] (Granted) at (-3,-10) {Granted} ;
    \node[eclipstyle] (Rejected) at (3,-10) {Rejected} ;

        
    % Edges
    % s0
    \path [rflow] (s0) edge node[left, near start, xshift=-1mm,yshift=1mm] {Apply} (s0apply);
    \path [rflow] (s0) edge node[right, near start, xshift=3mm, yshift = 1mm] {Consult} (s0consult);
    \path [rflow] (s0apply) edge node[left, near start, xshift=-3mm] {$0.95$} (Application);
    \path [rflow] (s0apply) edge node[right, near start, xshift=3mm, yshift=1mm] {$0.05$} (Error);
    \path [rflow] (s0consult) edge[bend left = 35] node[near end,xshift=2mm,yshift=-1mm] {$1$} (Consultation);

    % Application
    \path [rflow] (Application) edge node[left] {Provider} (applicationProvider);
    \path [rflow] (applicationProvider) edge[bend right = 40] node[left] {0.5} (Granted);
    \path [rflow] (applicationProvider) edge[bend right = 20, near start] node[right, xshift=1mm] {0.5} (Rework);

    % Error
    \path [rflow] (Error) edge node[left, xshift=-2mm] {Consult} (errorConsult);
    \path [rflow] (Error) edge node[right, xshift=1mm, yshift=2mm] {Quit} (errorQuit);
    \path [rflow] (errorConsult) edge node[left, xshift=-1mm,yshift=1mm] {$1$} (Consultation);
    \path [rflow] (errorQuit) edge[bend left = 55] node[right] {$1$} (Rejected);

    % Application+
    \path [rflow] (Application+) edge node[right, xshift=1mm,yshift=-1mm] {Provider} (application+Provider);
    \path [rflow] (application+Provider) edge node[right, xshift=1mm,yshift=1mm] {0.1} (Rework);
    \path [rflow] (application+Provider) edge[bend right = 45] node[left,xshift=-1mm] {0.9} (Granted);

    % Rework
    \path [rflow] (Rework) edge node[left, near start,xshift=-1mm,yshift=-1mm] {Submit} (reworkSubmit);
    \path [rflow] (Rework) edge node[right, near start, xshift=1mm, yshift=1mm] {Quit} (reworkQuit);
    \path [rflow] (reworkSubmit) edge node[right, xshift=1mm,yshift=1mm] {1} (Resubmit);
    \path [rflow] (reworkQuit) edge[bend left = 25] node[right] {1} (Rejected);

    % Consultation
    \path [rflow] (Consultation) edge node[right, near start, xshift=3mm,yshift=1mm] {Quit} (consultationQuit);
    \path [rflow] (Consultation) edge node[right, xshift=1mm,yshift=-1mm] {Apply} (consultationApply);
    \path [rflow] (consultationQuit) edge[bend left = 35] node[right] {1} (Rejected);
    \path [rflow] (consultationApply) edge node[right] {1} (Application+);

    % Resubmit
    \path [rflow] (Resubmit) edge node[left, xshift=-1mm,yshift=-1mm] {Provider} (resubmitProvider);
    \path [rflow] (resubmitProvider) edge node[right, near end, xshift=-2mm,yshift=3mm] {0.2} (Rejected);
    \path [rflow] (resubmitProvider) edge node[left, near end, xshift=2mm,yshift=3mm] {0.8} (Granted);

    \path [rflow] (Granted) edge[loop left] node[left] {1} (Granted);
    \path [rflow] (Rejected) edge[loop right] node[right] {1} (Rejected);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

